Automatic Co-Registration of Aerial Imagery and Untextured Model Data Utilizing Average Shading Gradients

The comparison of current image data with existing 3D model data of a scene provides an efficient method to keep models up to date. In order to transfer information between 2D and 3D data, a preliminary co-registration is necessary. In this paper, we present a concept to automatically co-register aerial imagery and untextured 3D model data. To refine a given initial camera pose, our algorithm computes dense correspondence fields using SIFT flow between gradient representations of the model and camera image, from which 2D-3D correspondences are obtained. These correspondences are then used in an iterative optimization scheme to refine the initial camera pose by minimizing the reprojection error. Since it is assumed that the model does not contain texture information, our algorithm is built up on an existing method based on Average Shading Gradients (ASG) to generate gradient images based on raw geometry information only. We apply our algorithm for the co-registering of aerial photographs to an untextured, noisy mesh model. We have investigated different magnitudes of input error and show that the proposed approach can reduce the final reprojection error to a minimum of 1.27 plus-minus 0.54 pixels, which is less than 10 % of its initial value. Furthermore, our evaluation shows that our approach outperforms the accuracy of a standard Iterative Closest Point (ICP) implementation.

==> figures/ASG.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ASG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.41720664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49493108)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ASG.pdf}}%
    \put(0.05305462,0.00909656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Normal maps}}}%
    \put(0.47899387,0.00913792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Average Shading Gradients}}}%
  \end{picture}%
\endgroup%


==> figures/Datensatz2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Datensatz2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.20152511bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42825611)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Datensatz2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Datensatz3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Datensatz3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{111.68170238bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36699508)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Datensatz3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Eingabedaten1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Eingabedaten1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.6453002bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17568405)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Eingabedaten1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Vergleich_beispiele.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Vergleich_beispiele.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.08160882bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68307263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Vergleich_beispiele.pdf}}%
    \put(-0.00100596,0.44207802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{ASG}$ }}}%
    \put(-0.00057092,0.38316487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{EPnP}$}}}%
    \put(-0.0668172,0.40690429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00100596,0.41146248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\&$}}}%
    \put(-0.00069329,0.09536457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{ICP}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Vergleich_beispiele.pdf}}%
    \put(-0.00100596,0.28417645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{ASG}$ }}}%
    \put(-0.00057092,0.22526329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{DLT}$}}}%
    \put(-0.0668172,0.24900272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00100596,0.2535609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\&$}}}%
    \put(-0.00100597,0.53749212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P_{in}}$}}}%
    \put(-0.00100597,0.59999224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{Initial}$}}}%
    \put(-0.00100597,0.56874228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{Pose}$}}}%
  \end{picture}%
\endgroup%


==> figures/erfolgsrate_diagramm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'erfolgsrate_diagramm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.5037388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4603329)%
    \put(-0.00019921,0.41541127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Percentage of }}}%
    \put(-0.00019921,0.37996039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{registered }}}%
    \put(0.36101201,0.00677318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ Average initial error [pixel]}}}%
    \put(0.13943748,0.43976704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.14371702,0.36764018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.14371702,0.29551332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.14371702,0.22354967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.14371702,0.15142249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.13939629,0.07988824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{erfolgsrate_diagramm.pdf}}%
    \put(0.17071232,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.26093833,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.34271122,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.42466495,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.51066442,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$70$}}}%
    \put(0.59666388,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.67843677,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.75616393,0.05660671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.87120648,0.22705981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small unknown}}}%
    \put(0.87120648,0.17731498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small known}}}%
    \put(0.84190977,0.30252931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Intrinsic camera}}}%
    \put(0.8420438,0.27348948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small parameter}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{erfolgsrate_diagramm.pdf}}%
    \put(-0.00024934,0.34314843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{images [$\%$]}}}%
  \end{picture}%
\endgroup%


==> figures/negativ.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'negativ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.88487703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17877144)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{negativ.pdf}}%
  \end{picture}%
\endgroup%


==> figures/posenschaetzung.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posenschätzung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.55128369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55620205)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{posenschaetzung.pdf}}%
    \put(0.04700986,0.16844844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.50932712,0.21330881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P} =  \mathbf{K} [\mathbf{R} \quad \mathrm{t}]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{posenschaetzung.pdf}}%
    \put(0.04379852,0.15337129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
  \end{picture}%
\endgroup%


==> figures/verfahren.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'verfahren.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.04529077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64092726)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{verfahren.pdf}}%
    \put(0.03511208,0.11113653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P^{initial}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{verfahren.pdf}}%
    \put(0.51628552,0.28534975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SIFT}}}%
    \put(0.51770691,0.26166056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow}}}%
    \put(0.83586885,0.26874144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P^{fine}_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{verfahren.pdf}}%
    \put(0.51628558,0.04115225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SIFT}}}%
    \put(0.51770696,0.01746311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flow}}}%
    \put(0.83601364,0.02081294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P^{fine}_{i}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{verfahren.pdf}}%
    \put(0.84732165,0.15244471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Verification}}}%
    \put(0.97795442,0.15111151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P^{out}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{verfahren.pdf}}%
    \put(0.25070675,0.04208112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P^{coarse}_{i}}$}}}%
    \put(0.25070675,0.28282785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{P^{coarse}_{1}}$}}}%
    \put(0.44505414,0.62202975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input image}}}%
    \put(0.00952707,0.23263449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input model}}}%
    \put(0.57138472,0.37107771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{I}^{\mathrm{\nabla In}}$}}}%
    \put(0.36662114,0.21774273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{I}^{\mathrm{\nabla ASG}}$}}}%
    \put(0.36662114,0.06699069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{I}^{\mathrm{\nabla ASG}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{verfahren.pdf}}%
    \put(0.67161206,0.28655458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DLT +}}}%
    \put(0.65489699,0.2611738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RANSAC}}}%
    \put(0.67161209,0.04235711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DLT +}}}%
    \put(0.65489702,0.01697633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RANSAC}}}%
  \end{picture}%
\endgroup%

